Rewriting Graphically with Symmetric Traced Monoidal Categories

We examine a variant of hypergraphs that we call interfaced linear hypergraphs, with the aim of creating a sound and complete graphical language for symmetric traced monoidal categories (STMCs) suitable for graph rewriting. In particular, we are interested in rewriting for categorical settings with a Cartesian structure, such as digital circuits. These are incompatible with previous languages where the trace is constructed using a compact closed or Frobenius structure, as combining these with Cartesian product can lead to degenerate diagrams. Instead we must consider an approach where the trace is constructed as an atomic operation. Interfaced linear hypergraphs are defined as regular hypergraphs in which each vertex is the source and target of exactly one edge each, equipped with an additional interface edge. The morphisms of a freely generated STMC are interpreted as interfaced linear hypergraphs, up to isomorphism (soundness). Moreover, any linear hypergraph is the representation of a unique STMC morphism, up to the equational theory of the category (completeness). This establishes interfaced linear hypergraphs as a suitable combinatorial language for STMCs. We then show how we can apply the theory of adhesive categories to our graphical language, meaning that a broad range of equational properties of STMCs can be specified as a graph rewriting system. The graphical language of digital circuits is presented as a case study.

==> tikz/category/cartesian/delete.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node at (0.3,-2) {$\morph{\cdel{A}}{A}{I}$};

    \node [anchor=east] at (-1,0) {$A$};
    \draw (-1,0) -- (0,0);
    \node[draw, minimum height = 2.2em, minimum width = 2.2em, anchor = west] at (0,0){$\cdel{A}$};
\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/diagonal-l.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [anchor=east] at (0.5,0) {$A$};
    \draw (0.5,0) -- (4.5,0);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (2,-1){$\ccopy{}$};
    \draw (3.75,-1.25) -- (4.5,-1.25);
    \draw (3.75,-0.75) -- (4.5,-0.75);
    \node[draw, minimum height = 2em, minimum width = 1.75em, anchor = west] at (4.5,-0.6){$f$};
    \draw (6.25,-0.6) -- (7,-0.6);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (7,-0.6){$\ccopy{}$};
    \draw [rounded corners,->] (8.75, -1) -- (9.5, -1) -- (9.5,-2) -- (5,-2);
    \draw [rounded corners] (5,-2) -- (1,-2) -- (1,-1) -- (2,-1);
    \draw (8.75,-0.2) -- (9.5,-0.2);
    \node [anchor=west] at (9.5,-0.2) {$X$};
\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/diagonal-r.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [anchor=east] at (0.5,0) {$A$};
    \draw (0.5,0) -- (4.5,0);
    \draw (3.75,-0.75) -- (4.5,-0.75);
    \node[draw, minimum height = 2em, minimum width = 1.75em, anchor = west] at (4.5,-0.6){$f$};
    \draw (6.25,-0.6) -- (7,-0.6);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (7,-0.6){$\ccopy{}$};
    \draw [rounded corners,->] (8.75, -1) -- (9.5, -1) -- (9.5,-2) -- (6.5,-2);
    \draw [rounded corners] (6.5,-2) -- (3,-2) -- (3,-1.25) -- (4.5,-1.25);
    \draw (8.75,-0.2) -- (10,-0.2);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (10,-0.2){$\ccopy{}$};
    \draw [rounded corners, ->] (11.75,-0.6) -- (12.5,-0.6) -- (12.5,-2.5) -- (6.5, -2.5);
    \draw [rounded corners] (6.5,-2.5) -- (2, -2.5) -- (2,-0.75) -- (4.5,-0.75);
    \draw (11.75, 0.2) -- (12.5,0.2);
    \node [anchor=west] at (12.5,0.2) {$X$};
\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/diagonal.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node at (1.4,-2) {$\morph{\ccopy{A}}{A}{A \tensor A}$};

    \node [anchor=east] at (-1,0) {$A$};
    \draw (-1,0) -- (0,0);
    \node[draw, minimum height = 2.2em, minimum width = 2.2em, anchor = west] at (0,0){$\ccopy{A}$};
    \draw (2.2,-0.5) -- (3.2,-0.5);
    \draw (2.2,0.5) -- (3.2,0.5);
    \node [anchor=west] at (3.2,-0.5) {$A$};
    \node [anchor=west] at (3.2,0.5) {$A$};

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/dinaturality-l.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [anchor=east] at (0,0) {$A$};
    \draw (0,0) -- (2,0);
    \node[draw, minimum height = 2em, minimum width = 1.75em, anchor = west] at (2,-0.4){$\ccopy{}$};
    \draw [rounded corners] (3.75,-1) -- (4.2,-1) -- (4.5,-1.75) -- (5.25,-1.75);
    \draw [rounded corners] (3.75,-0.6) -- (4.4,-0.6) -- (4.7,-1.25) -- (5.25,-1.25);
    \draw (3.75,-0.2) -- (5.25,-0.2);
    \draw [rounded corners] (3.75,0.2) -- (4.25, 0.2) -- (5,0.6) -- (7,0.6) -- (7.5,0) -- (8.5,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (5.25,-1.5){\scalebox{0.75}{$g$}};
    \node[draw, minimum height = 0.25em, minimum width = 0.25em, anchor = west] at (5.25,-0.2){\scalebox{0.5}{$\diamond$}};
    \draw [rounded corners] (6.75, -1.5) -- (7.25,-1.5) -- (8,-0.6) -- (8.5,-0.6);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (8.5,-0.3){\scalebox{0.75}{$f$}};
    \draw (10,-0.3) -- (11,-0.3);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (11,-0.3){$\ccopy{}$};
    \draw [rounded corners, ->] (12.75,-0.6) -- (13.5,-0.6) -- (13.5, -3) -- (7,-3);
    \draw [rounded corners] (7,-3) -- (1,-3) -- (1,-0.75) -- (2,-0.75);
    \draw (12.75, 0) -- (14.5,0);
    \node [anchor=west] at (14.5,0) {$X$};

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/dinaturality-r.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [anchor=east] at (-3,1) {$A$};
    \draw (-3,1) -- (-2.25,1);
    \node[draw, minimum height = 1.25em, minimum width = 1.75em, anchor = east] at (-0.5,1){$\ccopy{}$};
    \draw [rounded corners] (-0.5,0.75) -- (0.5,0.75) -- (1,0) -- (2,0);
    \draw [rounded corners] (-0.5,1.25) -- (13,1.25) -- (13.5,0.5) -- (14.5,0.5);
    \node[draw, minimum height = 2em, minimum width = 1.75em, anchor = west] at (2,-0.4){$\ccopy{}$};
    \draw [rounded corners] (3.75,-1) -- (4.2,-1) -- (4.5,-1.75) -- (5.25,-1.75);
    \draw [rounded corners] (3.75,-0.6) -- (4.4,-0.6) -- (4.7,-1.25) -- (5.25,-1.25);
    \draw (3.75,-0.2) -- (5.25,-0.2);
    \draw [rounded corners] (3.75,0.2) -- (4.25, 0.2) -- (5,0.6) -- (7,0.6) -- (7.5,0) -- (8.5,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (5.25,-1.5){\scalebox{0.75}{$g$}};
    \node[draw, minimum height = 0.25em, minimum width = 0.25em, anchor = west] at (5.25,-0.2){\scalebox{0.5}{$\diamond$}};
    \draw [rounded corners] (6.75, -1.5) -- (7.25,-1.5) -- (8,-0.6) -- (8.5,-0.6);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (8.5,-0.3){\scalebox{0.75}{$f$}};
    \draw (10,-0.3) -- (11,-0.3);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (11,-0.3){$\ccopy{}$};
    \draw [rounded corners, ->] (12.75,-0.6) -- (13.5,-0.6) -- (13.5, -3) -- (7,-3);
    \draw [rounded corners] (7,-3) -- (1,-3) -- (1,-0.75) -- (2,-0.75);
    \draw (12.75, 0) -- (14.5,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (14.5,0.25){\scalebox{0.75}{$f$}};
    \node [anchor=west] at (17,0.25) {$X$};
    \draw (16,0.25) -- (17,0.25);

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/fixpoint-unfolded.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{amsmath}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [anchor=east] at (10.5,0) {$A$};
    \draw (10.5, 0) -- (11.5,0);
    \node[draw, minimum height = 1.75em, minimum width = 1.75em, anchor = west] at (11.5,0){$\ccopy{}$};
    \draw [rounded corners] (13.25,-0.5) -- (14.5, -0.5);
    \draw [rounded corners] (13.25,0.5) -- (20.5,0.5);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (14.5,-1){$f$};
    \draw (16.5,-1) -- (17.5,-1);
    \node[draw, minimum height = 1.75em, minimum width = 1.75em, anchor = west] at (17.5,-1){$\ccopy{}$};
    \draw [->, rounded corners] (19.25,-1.25) -- (20,-1.25) -- (20, -2.5) -- (17, -2.5);
    \draw [rounded corners] (17, -2.5) -- (13.5,-2.5) -- (13.5, -1.5) -- (14.5,-1.5);
    \draw [rounded corners] (19.25,-0.5) -- (20.5,-0.5);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (20.5,0){$f$};
    \draw (22.5,0) -- (24,0);
    \node [anchor=west] at (24,0) {$X$};

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/fixpoint.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
    
    \node [anchor=east] at (-11,-0.5) {$A$};
    \draw (-11,-0.5) -- (-10,-0.5);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (-10,-0.5){$f^\dagger$};
    \draw (-8,-0.5) -- (-7,-0.5);
    \node [anchor=west] at (-7,-0.5) {$X$};

    \node at (-4,-0.5) {$=$};

    \node [anchor=east] at (-1,0) {$A$};
    \draw (-1,0) -- (1,0);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (1,-0.5){$f$};
    \draw (3,-0.5) -- (4,-0.5);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (4,-0.5){$\ccopy{}$};
    \draw [rounded corners, ->] (5.75,-0.75) -- (6.5,-0.75) -- (6.5, -2) -- (3.5, -2);
    \draw [rounded corners] (3.5,-2) -- (0,-2) -- (0,-1) -- (1,-1);
    \draw [rounded corners] (5.75, -0.25) -- (7,-0.25);
    \node [anchor=west] at (7,-0.25) {$X$};

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/iterator.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node [anchor=east] at (-1,0) {$A$};
    \draw (-1,0) -- (1,0);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (1,-0.5){$f$};
    \draw (3,-0.5) -- (4,-0.5);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (4,-0.5){$\ccopy{}$};
    \draw [rounded corners, ->] (5.75,-0.75) -- (6.5,-0.75) -- (6.5, -2) -- (3.5, -2);
    \draw [rounded corners] (3.5,-2) -- (0,-2) -- (0,-1) -- (1,-1);
    \draw [rounded corners] (5.75, -0.25) -- (7,-0.25);
    \node [anchor=west] at (7,-0.25) {$X$};

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/naturality-copy.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node [anchor=east] at (-0.5,0) {$A$};
    \node [anchor=west] at (6,-0.4) {$B$};
    \node [anchor=west] at (6,0.4) {$B$};
    
    \draw (-0.5,0) -- (0.5,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (0.5,0){$f$};
    \draw (2,0) -- (3,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (3,0){$\ccopy{}$};
    \draw [rounded corners] (4.6,-0.3) -- (6,-0.3);
    \draw [rounded corners] (4.6,0.3) -- (6,0.3);

    \node at (8.5,0) {$=$};
    \node at (9.4,-3) {$f \seq \ccopy{B} = \ccopy{A} \seq f \tensor f$};

    \node [anchor=east] at (11,0) {$A$};
    \node [anchor=west] at (17.5,-1) {$B$};
    \node [anchor=west] at (17.5,1) {$B$};
    
    \draw (11,0) -- (12,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (12,0){$\ccopy{}$};
    \draw [rounded corners] (13.6,-0.3) -- (14.25, -1) -- (15,-1);
    \draw [rounded corners] (13.6,0.3) -- (14.25,1) -- (15,1);

    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (15,-1){$f$};
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (15,1){$f$};

    \draw (16.5,-1) -- (17.5,-1);
    \draw (16.5,1) -- (17.5,1);

\end{tikzpicture}
\end{document}

==> tikz/category/cartesian/naturality.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (-2.5,0) -- (-1.25,0);
    \draw (0.25,0) -- (1,0);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (1,-0.5){$f$};
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (-1.25, 0){\scalebox{0.75}{$g$}};
    \draw (3,-0.5) -- (4,-0.5);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (4,-0.5){$\ccopy{}$};
    \draw [rounded corners, ->] (5.75,-0.75) -- (6.5, -0.75) -- (6.5,-2) -- (2, -2);
    \draw [rounded corners] (2,-2) -- (-2,-2) -- (-2,-1) -- (1,-1);
    \draw [rounded corners] (5.75,-0.25) -- (7,-0.25);

    \node [anchor=east] at (-2.5,0) {$B$};
    \node [anchor=west] at (7,-0.25) {$X$};

    \node at (10,-0.5) {$=$};

    \node [anchor=east] at (13,0) {$B$};
    \draw (13,0) -- (13.75,0);
    \node[draw, minimum height = 1.5em, minimum width = 1.5em, anchor = west] at (13.75, 0){\scalebox{0.75}{$g$}};
    \draw (15.25, 0) -- (17,0);
    \node[draw, minimum height = 2em, minimum width = 2em, anchor = west] at (17,-0.5){$f$};
    \draw (19,-0.5) -- (20,-0.5);
    \node[draw, minimum height = 1em, minimum width = 1.75em, anchor = west] at (20,-0.5){$\ccopy{}$};
    \draw [rounded corners, ->] (21.75,-0.75) -- (22.5, -0.75) -- (22.5,-2) -- (19, -2);
    \draw [rounded corners] (19,-2) -- (16,-2) -- (16,-1) -- (17,-1);
    \draw (21.75,-0.25) -- (23,-0.25);
    \node [anchor=west] at (23,-0.25) {$X$};

\end{tikzpicture}
\end{document}

==> tikz/category/compact-closed/not-trace-fork.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw (0.5,1) -- (2.25,1); 

    \draw [rounded corners, ->] (4.25, 1.5) -- (6.5,1.5) -- (6.5,0.5) -- (5.25,0.5);
    \draw (5.5,0.5) -- (4.25,0.5);

    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (2.25,1){$\fork$};

\end{tikzpicture}
\end{document}

==> tikz/category/compact-closed/not-trace.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw (0.5,0.5) -- (2.25,0.5); 
    \draw (0.5,1.5) -- (2.25,1.5);

    \draw [rounded corners, ->] (4.25, 1.5) -- (6.5,1.5) -- (6.5,0.5) -- (5.25,0.5);
    \draw (5.5,0.5) -- (4.25,0.5);

    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (2.25,1){$f$};

\end{tikzpicture}
\end{document}

==> tikz/category/compact-closed/trace-cap-cup.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
    
    \node at (0,-1.5) {};

    \draw (-1,1) -- (5.25,1);

    \draw [rounded corners, ->] (7.25, 0) -- (9.25, 0) -- (9.25,-1) -- (8,-1);
    \draw [rounded corners, ->] (8.25, -1) -- (3.25,-1) -- (2.25, 0) -- (1.25, 0);
    \draw [rounded corners] (1.5,0) -- (0.25,0) -- (0.25,-1) -- (2.25,-1) -- (3.25,0) -- (5.25,0);

    \draw (7.25,1) -- (10.25,1);

    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (5.25,0.5){$f$};

\end{tikzpicture}
\end{document}

==> tikz/category/compact-closed/trace-from-frobenius-cc.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
    
    \draw [rounded corners] (1.0,0) -- (1.0,0.3) -- (1.75,0.3);
    \draw [rounded corners] (1.0,0) -- (1.0,-0.4) -- (2,-0.4) -- (3.75,-0.4) -- (3.75,0);
    \draw [rounded corners] (3.75,0) -- (3.75, 0.3) -- (3, 0.3);
    \draw (0.75,0.6) -- (1.75,0.6);
    \draw (3, 0.6) -- (4,0.6);
    \node[draw, minimum height = 0.6em, minimum width = 1.25em, anchor = west] at (1.75,0.4){\scalebox{0.5}{$f$}};

\end{tikzpicture}
\end{document}

==> tikz/category/compact-closed/trace-from-frobenius-traced.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
    
    \filldraw (1,0.25) circle (1pt);
    \draw [rounded corners] (1.0,0.25) -- (1.75,0.25);
    \draw (0.75,0.6) -- (1.75,0.6);
    \node[draw, minimum height = 0.5em, minimum width = 1.25em, anchor = west] at (1.75,0.4){\scalebox{0.5}{$f$}};
    \filldraw (3.75,0.25) circle (1pt);
    \draw [rounded corners](3,0.25) -- (3.75,0.25);
    \draw (3,0.6) -- (4,0.6);

\end{tikzpicture}
\end{document}

==> tikz/category/compact-closed/trace-from-frobenius.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
    
    \filldraw (0.5,0) circle (1pt);
    \draw (0.5,0) -- (1,0);
    \filldraw (1.0,0) circle (1pt);
    \draw [rounded corners] (1.0,0) -- (1.0,-0.4) -- (2,-0.4) -- (3.75,-0.4) -- (3.75,0);
    \draw [rounded corners] (1.0,0) -- (1.0,0.3) -- (1.75,0.3);
    \draw (0.25,0.6) -- (1.75,0.6);
    \node[draw, minimum height = 0.5em, minimum width = 1.25em, anchor = west] at (1.75,0.4){\scalebox{0.5}{$f$}};
    \filldraw (3.75,0) circle (1pt);
    \draw [rounded corners](3,0.3) -- (3.75,0.3) -- (3.75,0);
    \draw (3.75,0) -- (4.25,0);
    \filldraw (4.25,0) circle (1pt);
    \draw (3,0.6) -- (4.5,0.6);

\end{tikzpicture}
\end{document}

==> tikz/category/f-labelled.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        

    \node at (-1,0) {$A$};
    \node at (6,0) {$B$};

    \node at (2.5,-1.5) {$\morph{f}{A}{B}$};
    \draw  (-0.5,0) -- (1.5,0);
    \node[draw,minimum width=2em,minimum height=2em] at (2.5,0) {$f$};
    \draw (3.5,0) -- (5.5,0);
\end{tikzpicture}
\end{document}

==> tikz/category/g-labelled.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node at (-1,0) {$B$};
    \node at (6,0) {$C$};

    \node at (2.5,-1.5) {$\morph{g}{B}{C}$};
    \draw (-0.5,0) -- (1.5,0);
    \node[draw,minimum width=2em,minimum height=2em] at (2.5,0) {$g$};
    \draw (3.5,0) -- (5.5,0);
\end{tikzpicture}
\end{document}

==> tikz/category/string-diagram-2.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        

    \node[anchor = east] at (0,0.5){$A$};
    \node[anchor = east] at (0,1.5){$B$};

    \draw (0,0.5) -- (1,0.5);

    \draw (0,1.5) -- (1,1.5);

    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (1,1){$f$};

    \draw [rounded corners] (3,0.5) -- (4,0.5);
    \draw [rounded corners] (3,1.5) -- (7,1.5) -- (8,0.5) -- (9,0.5);
    \draw [rounded corners] (6,0.5) -- (7,0.5) -- (8,1.5) -- (9,1.5);

    \node[draw, minimum height = 1.5em, minimum width = 2em, anchor = west] at (4,0.5){$g$};

    \node[anchor = west] at (9,0.5){$D$};
    \node[anchor = west] at (9,1.5){$E$};

\end{tikzpicture}
\end{document}

==> tikz/category/string-diagram-labelled.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node [anchor=east] at (0,0.5) {$X$};
    \node [anchor=east] at (0,1.5) {$A$};
    \draw (0,0.5) -- (1,0.5);
    \draw [rounded corners] (0,1.5) -- (3,1.5) -- (4,0.75) -- (5,0.75);

    \node[draw, minimum height = 1.6em, minimum width = 1.5em, anchor = west] at (1,0.5){$f$};

    \draw (2.5,0.25) -- (5,0.25);
    \draw [rounded corners] (2.5,0.75) -- (3,0.75) -- (4,1.5) -- (7.5,1.5);
    \draw (6.5,0.5) -- (7.5,0.5);

    \node[draw, minimum height = 1.6em, minimum width = 1.5em, anchor = west] at (5,0.5){$g$};
    \node [anchor=west] at (7.5,0.5) {$X$};
    \node [anchor=west] at (7.5,1.5) {$C$};
\end{tikzpicture}
\end{document}

==> tikz/category/string-diagram-traced-labelled.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node [anchor=east] at (0,1.5) {$A$};
    \draw [rounded corners] (0,1.5) -- (3,1.5) -- (4,0.75) -- (5,0.75);

    \node[draw, minimum height = 1.6em, minimum width = 1.5em, anchor = west] at (1,0.5){$f$};

    \draw (2.5,0.25) -- (5,0.25);
    \draw [rounded corners] (2.5,0.75) -- (3,0.75) -- (4,1.5) -- (7.5,1.5);
    \draw [rounded corners] (6.5,0.5) -- (7.5,0.5) -- (7.5,-0.5) -- (0,-0.5) -- (0,0.5) -- (1,0.5);

    \node[draw, minimum height = 1.6em, minimum width = 1.5em, anchor = west] at (5,0.5){$g$};
    \node [anchor=west] at (7.5,1.5) {$C$};
\end{tikzpicture}
\end{document}

==> tikz/category/string-diagram-unlabelled.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (0,0.5) -- (1,0.5);

    \draw (0,1.5) -- (1,1.5);

    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (1,1){$f$};

    \draw [rounded corners] (3,0.5) -- (4,0.5) -- (5,1.5) -- (6,1.5);
    \draw [rounded corners] (3,1.5) -- (4,1.5) -- (5,0.5) -- (6,0.5) -- (9,0.5);
    \draw [rounded corners] (8,1.5) -- (9,1.5);

    \node[draw, minimum height = 1.5em, minimum width = 2em, anchor = west] at (6,1.5){$g$};
    
\end{tikzpicture}
\end{document}

==> tikz/category/trace-string-diagram-1.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        

    \draw (0.5,0.5) -- (2.25,0.5); 
    \draw (0.5,1.5) -- (2.25,1.5);

    \draw (4.25,0.5) -- (6,0.5);
    \draw (4.25,1.5) -- (6,1.5);
    
    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (2.25,1){$f$};
    \node[anchor = east] at (0,0.5){$X$};
    \node[anchor = east] at (0,1.5){$A$};
    \node[anchor = west] at (6,0.5){$X$};
    \node[anchor = west] at (6,1.5){$B$};

\end{tikzpicture}
\end{document}

==> tikz/category/trace-string-diagram-2.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw (-0.75,1.5) -- (1.25,1.5);
    \draw (1.25,1.5) -- (2,1.5);
    \draw (4.0,0.5) -- (5.0, 0.5);
    \draw [rounded corners, ->] (5.0,0.5) -- (6.0,0.5) -- (6.0,-0.5) -- (3,-0.5);
    \draw [rounded corners] (3,-0.5) -- (0,-0.5) -- (0,0.5) -- (1.25,0.5);
    \draw (1.25,0.5) -- (2,0.5);
    \draw (4.0,1.5) -- (5.25,1.5);
    \draw (5.25, 1.5) -- (6.75, 1.5);

    \node[anchor = east] at (-0.75,1.5){$A$};
    \node[anchor = west] at (7,1.5){$B$};
    \node[draw, minimum height = 2.5em, minimum width = 2em, anchor = west] at (2,1){$f$};
\end{tikzpicture}
\end{document}

==> tikz/category/traced-circuit-string-diagram.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw [rounded corners] (0,1.5) -- (3,1.5) -- (4,0.75) -- (5,0.75);

    \node[draw, minimum height = 1em, minimum width = 1.5em, anchor = west] at (1,0.5){$\fork$};

    \draw (2.5,0.25) -- (5,0.25);
    \draw [rounded corners] (2.5,0.75) -- (3,0.75) -- (4,1.5) -- (7.5,1.5);
    \draw [rounded corners] (6.5,0.5) -- (7.5,0.5) -- (7.5,-0.5) -- (0,-0.5) -- (0,0.5) -- (1,0.5);;

    \node[draw, minimum height = 1em, minimum width = 1.5em, anchor = west] at (5,0.5){$\join$};
\end{tikzpicture}
\end{document}

==> tikz/circuits/and.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (2.25,-1.5) {$\morph{AND}{2}{1}$};

    \draw (0,-0.5) -- (1,-0.5);
    \draw (0,0.5) -- (1,0.5);
    \node [draw, minimum width=2.75em, minimum height=2em, anchor=west] at (1,0) {$AND$};
    \draw (3.75,0) -- (4.75,0);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/combinational-feedback.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}
\usetikzlibrary{shapes}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (-0.5,0.15) -- (0.9,0.15);  
    \node [draw,trapezium,trapezium left angle=70,trapezium right angle=70,rotate=-90,minimum width = 2em, minimum height =1em] at (1.5,0.5) {};
    \node [scale=0.5] at (1.15,0.15) {$0$};
    \node [scale=0.5] at (1.15,0.85) {$1$};
    \draw (1.5,-0.75) -- (1.5,-0.14);
    \node [scale=0.5, anchor=south] at (1.5, -0.75) {$c$};
    \draw (2.1,0.5) -- (3,0.5);
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (3,0.5) {$F$};
    \draw (4.5,0.5) -- (5.5,0.5) -- (5.5,1.5);
    \filldraw (5.5,1.5) circle (1pt);
    \draw (5.5,1.5) -- (5.5,2.15) -- (6,2.15) -- (6.5,2.85) -- (6.9,2.85);
    \draw (5.5,1.5) -- (0,3.5) -- (0,4.15) -- (0.9,4.15);
    \node [draw,trapezium,trapezium left angle=70,trapezium right angle=70,rotate=-90,minimum width = 2em, minimum height =1em] at (1.5,4.5) {};
    \node [scale=0.5] at (1.15,4.15) {$0$};
    \node [scale=0.5] at (1.15,4.85) {$1$};
    \draw (-0.5,4.85) -- (0.9,4.85);
    \draw (1.5,5.75) -- (1.5,5.14);
    \node [scale=0.5, anchor=north] at (1.5, 5.75) {$c$};
    \draw (2.1,4.5) -- (3,4.5);
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (3,4.5) {$G$};
    \draw (4.5,4.5) -- (5.5,4.5) -- (5.5,3.5);
    \filldraw (5.5,3.5) circle (1pt);
    \draw (5.5,3.5) -- (0,1.5) -- (0,0.85) -- (0.9,0.85);
    \draw (5.5,3.5) -- (5.5,2.85) -- (6,2.85) -- (6.5,2.15) -- (6.9,2.15);
    \node [draw,trapezium,trapezium left angle=70,trapezium right angle=70,rotate=-90,minimum width = 2em, minimum height =1em] at (7.5,2.5) {};
    \node [scale=0.5] at (7.15,2.15) {$0$};
    \node [scale=0.5] at (7.15,2.85) {$1$};
    \draw (8.1,2.5) -- (9,2.5);
    \draw (7.5,1.25) -- (7.5,1.86);
    \node [scale=0.5, anchor=south] at (7.5, 1.25) {$c$};
    \node [scale=0.5, anchor=east] at (-0.5, 0.15) {$x$};
    \node [scale=0.5, anchor=east] at (-0.5, 4.85) {$x$};
\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/combinational-solved.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}
\usetikzlibrary{shapes}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (0,0) -- (1,0);
    \draw (2.5,0) -- (3.5,0);
    \draw (5,0) -- (6.5,0);
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (1,0) {$F$};
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (3.5,0) {$G$};
\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/flipflop-cat.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}
\usepackage{amssymb}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (-2,0.25) -- (1,0.25);
    \node [draw, anchor=west, minimum width=2em, minimum height = 1.5em] at (1,0.5) {\scalebox{0.75}{$NOR$}};
    \draw (3.2,0.5) -- (6,0.5);
    \filldraw (4,0.5) circle (1pt);
    \draw [rounded corners] (4,0.5) -- (4,1.5) -- (-1,2.5) -- (-1,3.25) -- (-0.25,3.25);
    \draw (0,3.25) circle (0.25em);
    \draw (0.25,3.25) -- (1,3.25);
    \draw (-2, 3.75) -- (1,3.75);
    \node [draw, anchor=west, minimum width=2em,  minimum height = 1.5em] at (1,3.5) {\scalebox{0.75}{$NOR$}};
    \draw (3.2,3.5) -- (6,3.5);
    \filldraw (4,3.5) circle (1pt);
    \draw [rounded corners] (4,3.5) -- (4,2.5) -- (-1,1.5) -- (-1,0.75) -- (-0.25,0.75);
    \draw (0,0.75) circle (0.25em);
    \draw (0.25,0.75) -- (1,0.75);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/flipflop.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}
\usepackage{amssymb}

\usetikzlibrary{shapes.gates.logic.US}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (-1,0.25) -- (1,0.25);
    \node [draw, nor gate US, anchor=west, minimum width=2em] at (1,0.5) {};
    \draw (3.25,0.5) -- (6,0.5);
    \filldraw (4,0.5) circle (1pt);
    \draw (4,0.5) -- (4,1.5) -- (0,2.5) -- (0,3.25) -- (1,3.25);
    \draw (-1, 3.75) -- (1,3.75);
    \node [draw, nor gate US, anchor=west, minimum width=2em] at (1,3.5) {};
    \draw (3.25,3.5) -- (6,3.5);
    \filldraw (4,3.5) circle (1pt);
    \draw (4,3.5) -- (4,2.5) -- (0,1.5) -- (0,0.75) -- (1,0.75);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/half-adder.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}
\usetikzlibrary{shapes}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw (0,0) -- (4,0);
    \draw (0,1) -- (4,1);
    \filldraw (1,1) circle (2pt);
    \filldraw (2,0) circle (2pt);
    \draw [rounded corners] (1,1) -- (1,3) -- (4,3);
    \draw [rounded corners] (2,0) -- (2,2) -- (4,2);

    \node [draw, minimum width=3.5em, minimum height=2em, anchor=west] at (4,0.5) {$AND$};
    \node [draw, minimum width=3.5em, minimum height=2em, anchor=west] at (4,2.5) {$XOR$};

    \draw (7.5, 0.5) -- (8.5,0.5);
    \draw (7.5, 2.5) -- (8.5,2.5);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/harder-example.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}
\usepackage{amssymb}

\usetikzlibrary{shapes.gates.logic.US}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [draw, anchor=east, minimum width=1.5em, minimum height=1.5em] at (0,0) {$\mf{t}$};
    \node [draw, anchor=east, minimum width=1.5em, minimum height=1.5em] at (0,1.5) {$\mf{f}$};
    \node [draw, anchor=east, minimum width=1.5em, minimum height=1.5em] at (0,3) {$\mf{f}$};
    \draw [rounded corners] (0,0) -- (0.5,0) -- (1,0);
    \draw [rounded corners] (0,1.5) -- (0.5,1.5) -- (1,1.5);
    \node [draw, and gate US, anchor=west, minimum width=2em] at (1,0.75) {$\mf{AND}$};
    \draw [rounded corners](4.25,0.75) -- (5.5,0.75) -- (6, 1.3) -- (7,1.3);
    \draw [rounded corners] (0,3) -- (5.5,3) -- (6,2.1) -- (7,2.1);
    \node [draw, or gate US, anchor=west, minimum width=2em] at (7,1.75) {$\mf{OR}$};
    \draw (9.25,1.75) -- (10,1.75);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/productive-feedback.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}
\usepackage{amssymb}

\usetikzlibrary{shapes.gates.logic.US}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        

    \node [draw, minimum width=1em, minimum height=1em, anchor=east] at (-1,0.75) {\scalebox{0.5}{$\mathsf{f}$}};
    \draw (-1,0.75) -- (1,0.75);
    \node [draw, and gate US, minimum width=2em, minimum height=1.5em, anchor=west] at (1,1) {};
    \draw (3,1) -- (5,1);
    \filldraw (4,1) circle (1pt);
    \draw (4,1) -- (4,2) -- (0,2) -- (0,1.25) -- (1,1.25);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/simple-example.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../../macros}
\usepackage{amssymb}

\usetikzlibrary{shapes.gates.logic.US}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node [draw, anchor=east, minimum width=1.5em, minimum height=1.5em] at (0,0) {$\mf{t}$};
    \node [draw, anchor=east, minimum width=1.5em, minimum height=1.5em] at (0,1.5) {$\mf{f}$};
    \draw [rounded corners] (0,0) -- (0.5,0) -- (1,0);
    \draw [rounded corners] (0,1.5) -- (0.5,1.5) -- (1,1.5);
    \node [draw, and gate US, anchor=west, minimum width=2em] at (1,0.75) {$\mf{AND}$};
    \draw (4.25,0.75) -- (5.5,0.75);

\end{tikzpicture}
\end{document}

==> tikz/circuits/example-circuits/unproductive-feedback.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}
\usepackage{amssymb}

\usetikzlibrary{shapes.gates.logic.US}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        

    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=east] at (-1,0.75) {$\mathsf{t}$};
    \draw (-1,0.75) -- (1,0.75);
    \node [draw, and gate US, minimum width=2em, minimum height=1.5em, anchor=west] at (1,0.5) {};
    \draw (3,0.5) -- (5,0.5);
    \filldraw (4,0.5) circle (1pt);
    \draw (4,0.5) -- (4,-0.5) -- (0,-0.5) -- (0,0.25) -- (1,0.25);

\end{tikzpicture}
\end{document}

==> tikz/circuits/fork-axiom.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (3.4,-2) {$v \seq \fork = v \tensor v$};

    \node [draw, minimum width=1em, minimum height=1em] at (-0.5,0) {\scalebox{0.75}{$v$}};
    \draw (0,0) -- (1,0);
    \filldraw (1,0) circle (1pt);
    \draw [rounded corners]  (1,0) -- (1,-0.5) -- (2,-0.5);
    \draw [rounded corners]  (1,0) -- (1,0.5) -- (2,0.5);

    \node at (3.25,0) {$=$};

    \node [draw, minimum width=1em, minimum height=1em] at (5,-0.5) {\scalebox{0.75}{$v$}};
    \node [draw, minimum width=1em, minimum height=1em] at (5,0.5) {\scalebox{0.75}{$v$}};

    \draw (5.5,-0.5) -- (6.5,-0.5);
    \draw (5.5,0.5) -- (6.5,0.5);

\end{tikzpicture}
\end{document}

==> tikz/circuits/fork.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (1,-1.5) {$\morph{\fork}{1}{2}$};

    \draw (0,0) -- (1,0);
    \filldraw (1,0) circle (1pt);
    \draw [rounded corners]  (1,0) -- (1,-0.5) -- (2,-0.5);
    \draw [rounded corners]  (1,0) -- (1,0.5) -- (2,0.5);

\end{tikzpicture}
\end{document}

==> tikz/circuits/gate.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (3.6,-2) {$v \tensor \cdots \tensor u \seq k = w$};

    \node [draw, minimum width=1.25em, minimum height=1em, anchor=east] at (0,-0.5) {\scalebox{0.75}{$v$}};
    \node [draw, minimum width=1.25em, minimum height=1em, anchor=east] at (0,0.5) {\scalebox{0.75}{$u$}};

    \node at (0.5,-0.15) {\scalebox{0.6}{$\vdots$}};

    \draw (0,-0.5) -- (1,-0.5);
    \draw (0,0.5) -- (1,0.5);
    \node [draw, minimum width=2.75em, minimum height=2em, anchor=west] at (1,0) {$k$};
    \draw (3.75,0) -- (4.75,0);

    \node at (6,0) {$=$};

    \node [draw, minimum width=1.25em, minimum height=1em, anchor=east] at (8.5,0) {\scalebox{0.75}{$w$}};

    \draw(8.5,0) -- (9.5,0);

\end{tikzpicture}
\end{document}

==> tikz/circuits/join-axiom.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (2.2,-2) {$v \tensor u \seq \join = v \sqcup u$};

    \node [draw, minimum width=1.25em, minimum height=1em, anchor=east] at (0,-0.5) {\scalebox{0.75}{$v$}};
    \node [draw, minimum width=1.25em, minimum height=1em, anchor=east] at (0,0.5) {\scalebox{0.75}{$u$}};

    \draw [rounded corners] (0,-0.5) -- (1,-0.5) -- (1,0);
    \draw [rounded corners]  (0,0.5) -- (1,0.5) -- (1,0);
    \filldraw (1,0) circle (1pt);
    \draw (1,0) -- (2,0);

    \node at (3,0) {$=$};

    \node [draw, minimum width=1em, minimum height=1em] at (5.25,0) {\scalebox{0.75}{$v \sqcup u$}};
    \draw (6.4,0) -- (7.25,0);

\end{tikzpicture}
\end{document}

==> tikz/circuits/join.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (1,-1.5) {$\morph{\join}{2}{1}$};

    \draw [rounded corners] (0,-0.5) -- (1,-0.5) -- (1,0);
    \draw [rounded corners]  (0,0.5) -- (1,0.5) -- (1,0);
    \filldraw (1,0) circle (1pt);
    \draw (1,0) -- (2,0);

\end{tikzpicture}
\end{document}

==> tikz/circuits/multiplexer.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ amssymb }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (2,-1.75) {$\morph{\mathsf{m}}{3}{1}$};

    \draw (0,-0.5) -- (1,-0.5);
    \draw (0,0.25) -- (1,0.25);
    \draw (0, 1) -- (1,1);
    \node [draw, minimum width=2em, minimum height=3em, anchor=west] at (1,0.25) {$\mf{m}$};
    \draw (3,0.25) -- (4,0.25);

\end{tikzpicture}
\end{document}

==> tikz/circuits/streaming.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node [draw, minimum width=1em, minimum height=1em] at (0,0) {\scalebox{0.75}{$\mf{v}$}};

    \draw (-1,2) -- (-0.5,2);
    \draw (0,2) circle (0.5em);

    \draw [rounded corners] (0.5,2) -- (1.75,2) -- (1.75,1);
    \draw [rounded corners] (0.5,0) -- (1.75,0) -- (1.75,1);
    \filldraw (1.75,1) circle (2pt);
    \draw (1.75,1) -- (2.75,1);
    \node [draw, minimum width=2em, minimum height=1.5em] at (3.75,1) {$k$};
    \draw (4.75,1) -- (5.75,1);

    \node at (7,1) {$=$};

    \node [draw, minimum width=1em, minimum height=1em] at (9.25,0) {\scalebox{0.75}{$\mf{v}$}};
    \draw (9.75,0) -- (11,0);
    \node [draw, minimum width=2em, minimum height=1.5em] at (12,0) {$k$};
    \draw [rounded corners] (13,0) -- (14.25,0) -- (14.25,1);

    \draw (8.25,2) -- (8.75,2);
    \draw (9.25,2) circle (0.5em);
    \draw (9.75,2) -- (11,2);
    \node [draw, minimum width=2em, minimum height=1.5em] at (12,2) {$k$};
    \draw [rounded corners] (13,2) -- (14.25,2) -- (14.25,1);
    \filldraw (14.25,1) circle (2pt);
    \draw (14.25,1) -- (15.25,1);

\end{tikzpicture}
\end{document}

==> tikz/circuits/stub-axiom.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node at (1.4,-1.25) {$v \seq \stub = \stub$};

    \node [draw, minimum width=1em, minimum height=1em] at (-0.5,0) {\scalebox{0.75}{$v$}};

    \draw (0,0) -- (1,0);
    \filldraw (1,0) circle (1pt);

    \node at (2,0) {$=$};

    \draw (3,0) -- (4,0);
    \filldraw (4,0) circle (1pt);

\end{tikzpicture}
\end{document}

==> tikz/circuits/timelessness.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw (0,0) -- (1,0);
    \draw (1.5,0) circle (0.5em);
    \draw (2,0) -- (3,0);

    \node [draw, minimum width=2em, minimum height=1.5em] at (4,0) {$k$};
  
    \draw (5,0) -- (6,0);

    \node at (7,0) {$=$};

    \draw (8,0) -- (9,0);
    \node [draw, minimum width=2em, minimum height=1.5em] at (10,0) {$k$};
    \draw (11,0) -- (12,0);
    \draw (12.5,0) circle (0.5em);
    \draw (13,0) -- (14,0);

\end{tikzpicture}
\end{document}

==> tikz/coherence-1.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw[rounded corners] (16, 9) -- (20, 9) -- (20, 2) -- (1, 2) -- (1, 9) -- (5, 9) -- (7, 10) -- (8, 10);
    \draw[rounded corners] (16, 8) -- (19, 8) -- (19, 3) -- (2, 3) -- (2, 8) -- (5, 8) -- (7, 9) -- (8, 9);
    \draw[rounded corners] (16, 7) -- (18, 7) -- (18, 4) -- (3, 4) -- (3, 7) -- (5, 7) -- (7, 8) -- (8, 8);
    \draw[rounded corners] (16, 6) -- (17, 6) -- (17, 5) -- (4, 5) -- (4, 6) -- (5, 6) -- (7, 7) -- (8, 7);

    \draw[rounded corners] (0, 10) -- (5, 10) -- (7,6) -- (8,6);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (8, 8){$\shuffle_{\leq_1}$};

    \draw[rounded corners] (13.5, 6) -- (14.5, 6);
    \draw[rounded corners] (13.5, 7) -- (14.5, 7);
    \draw[rounded corners] (13.5, 8) -- (14.5, 8);
    \draw[rounded corners] (13.5, 9) -- (14.5, 9);
    \draw[rounded corners] (13.5, 10) -- (21, 10);

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,6){\scalebox{0.6}{$x$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,7){\scalebox{0.6}{$f$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,8){\scalebox{0.6}{$g$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,9){\scalebox{0.6}{$y$}};

\end{tikzpicture}
\end{document}

==> tikz/coherence-2.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw[rounded corners] (16, 9) -- (22, 9) -- (22, 2) -- (-1, 2) -- (-1, 9) -- (5, 9) -- (7, 10) -- (8, 10);
    \draw[rounded corners] (16, 8) -- (18, 8) -- (19, 7) -- (20, 7) -- (20, 4) -- (1, 4) -- (1, 7) -- (2, 7) -- (3, 8) -- (5, 8) -- (7, 9) -- (8, 9);
    \draw[rounded corners] (16, 7) -- (18, 7) -- (19, 8) -- (21, 8) -- (21, 3) -- (0, 3) -- (0, 8) -- (2, 8) -- (3, 7) -- (5, 7) -- (7, 8) -- (8, 8);
    \draw[rounded corners] (16, 6) -- (17, 6) -- (17, 5) -- (4, 5) -- (4, 6) -- (5, 6) -- (7, 7) -- (8, 7);

    \draw[rounded corners] (-2, 10) -- (5, 10) -- (7,6) -- (8,6);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (8, 8){$\shuffle_{\leq_1}$};

    \draw[rounded corners] (13.5, 6) -- (14.5, 6);
    \draw[rounded corners] (13.5, 7) -- (14.5, 7);
    \draw[rounded corners] (13.5, 8) -- (14.5, 8);
    \draw[rounded corners] (13.5, 9) -- (14.5, 9);
    \draw[rounded corners] (13.5, 10) -- (23, 10);

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,6){\scalebox{0.6}{$x$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,7){\scalebox{0.6}{$f$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,8){\scalebox{0.6}{$g$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,9){\scalebox{0.6}{$y$}};

\end{tikzpicture}
\end{document}

==> tikz/coherence-3.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw[rounded corners] (18, 9) -- (22, 9) -- (22, 2) -- (-1, 2) -- (-1, 9) -- (3, 9) -- (5, 10) -- (8, 10);
    \draw[rounded corners] (18, 8) -- (21, 8) -- (21, 3) -- (0, 3) -- (0, 8) -- (3, 8) -- (5, 9) -- (6, 9) -- (7, 8) -- (8, 8);
    \draw[rounded corners] (18, 7) -- (20, 7) -- (20, 4) -- (1, 4) -- (1, 7) -- (3, 7) -- (5, 8) -- (6, 8) -- (7, 9) -- (8, 9);
    \draw[rounded corners] (18, 6) -- (19, 6) -- (19, 5) -- (2, 5) -- (2, 6) -- (3, 6) -- (5, 7) -- (8, 7);

    \draw[rounded corners] (-2, 10) -- (3, 10) -- (5,6) -- (8,6);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (8, 8){$\shuffle_{\leq_1}$};

    \draw[rounded corners] (13.5, 6) -- (16.5, 6);
    \draw[rounded corners] (13.5, 7) -- (14.5, 7) -- (15.5, 8) -- (16.5, 8);
    \draw[rounded corners] (13.5, 8) -- (14.5, 8) -- (15.5, 7) -- (16.5, 7);
    \draw[rounded corners] (13.5, 9) -- (16.5, 9);
    \draw[rounded corners] (13.5, 10) -- (23, 10);

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (16.5,6){\scalebox{0.6}{$x$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (16.5,7){\scalebox{0.6}{$g$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (16.5,8){\scalebox{0.6}{$f$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (16.5,9){\scalebox{0.6}{$y$}};

\end{tikzpicture}
\end{document}

==> tikz/coherence-4.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \draw[rounded corners] (16, 9) -- (20, 9) -- (20, 2) -- (1, 2) -- (1, 9) -- (5, 9) -- (7, 10) -- (8, 10);
    \draw[rounded corners] (16, 8) -- (19, 8) -- (19, 3) -- (2, 3) -- (2, 8) -- (5, 8) -- (7, 9) -- (8, 9);
    \draw[rounded corners] (16, 7) -- (18, 7) -- (18, 4) -- (3, 4) -- (3, 7) -- (5, 7) -- (7, 8) -- (8, 8);
    \draw[rounded corners] (16, 6) -- (17, 6) -- (17, 5) -- (4, 5) -- (4, 6) -- (5, 6) -- (7, 7) -- (8, 7);

    \draw[rounded corners] (0, 10) -- (5, 10) -- (7,6) -- (8,6);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (8, 8){$\shuffle_{\leq_2}$};

    \draw[rounded corners] (13.5, 6) -- (14.5, 6);
    \draw[rounded corners] (13.5, 7) -- (14.5, 7);
    \draw[rounded corners] (13.5, 8) -- (14.5, 8);
    \draw[rounded corners] (13.5, 9) -- (14.5, 9);
    \draw[rounded corners] (13.5, 10) -- (21, 10);

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,6){\scalebox{0.6}{$x$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,7){\scalebox{0.6}{$g$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,8){\scalebox{0.6}{$f$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = west] at (14.5,9){\scalebox{0.6}{$y$}};

\end{tikzpicture}
\end{document}

==> tikz/coherence-shuffle-0.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
    \draw [rounded corners] (0,0) -- (1,0);
    \draw [rounded corners] (0,1) -- (1,1);
    \draw [rounded corners] (0,2) -- (1,2);
    \draw [rounded corners] (0,3) -- (1,3);
    \draw [rounded corners] (0,4) -- (1,4);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (1, 2){$\shuffle_{\leq_1}$};

    \draw [rounded corners] (6.5,0) -- (7.5,0);
    \draw [rounded corners] (6.5,1) -- (7.5,1);
    \draw [rounded corners] (6.5,2) -- (7.5,2);
    \draw [rounded corners] (6.5,3) -- (7.5,3);
    \draw [rounded corners] (6.5,4) -- (7.5,4);

    \node at (9,2){$=$};

    \draw [rounded corners] (11,0) -- (14,0);
    \draw [rounded corners] (11,1) -- (14,1);
    \draw [rounded corners] (11,2) -- (12,2) -- (13,3) -- (14,3);
    \draw [rounded corners] (11,3) -- (12,3) -- (13,2) -- (14,2);
    \draw [rounded corners] (11,4) -- (14,4);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (14, 2){$\shuffle_{\leq_2}$};

    \draw [rounded corners] (19.5,0) -- (22.5,0);
    \draw [rounded corners] (19.5,1) -- (20.5,1) -- (21.5,2) -- (22.5,2);
    \draw [rounded corners] (19.5,2) -- (20.5,2) -- (21.5,1) -- (22.5,1);
    \draw [rounded corners] (19.5,3) -- (20.5,3) -- (21.5,3) -- (22.5,3);
    \draw [rounded corners] (19.5,4) -- (20.5,4) -- (21.5,4) -- (22.5,4);

\end{tikzpicture}
\end{document}

==> tikz/coherence-shuffle-1.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]
        
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,0){\scalebox{0.6}{$m$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,1){\scalebox{0.6}{$p$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,2){\scalebox{0.6}{$q$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,3){\scalebox{0.6}{$r$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,4){\scalebox{0.6}{$s$}};

    \draw [rounded corners] (0,0) -- (1,0);
    \draw [rounded corners] (0,1) -- (1,1);
    \draw [rounded corners] (0,2) -- (1,2);
    \draw [rounded corners] (0,3) -- (1,3);
    \draw [rounded corners] (0,4) -- (1,4);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (1, 2){$\shuffle_{\leq_1}$};

    \draw [rounded corners] (6.5,0) -- (7.5,0);
    \draw [rounded corners] (6.5,1) -- (7.5,1);
    \draw [rounded corners] (6.5,2) -- (7.5,2);
    \draw [rounded corners] (6.5,3) -- (7.5,3);
    \draw [rounded corners] (6.5,4) -- (7.5,4);

    \node at (9.5,2){$=$};

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (13.5,0){\scalebox{0.6}{$p'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (13.5,1){\scalebox{0.6}{$q'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (13.5,2){\scalebox{0.6}{$r'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (13.5,3){\scalebox{0.6}{$s'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (13.5,4){\scalebox{0.6}{$n$}};

    \draw [rounded corners] (13.5,0) -- (14.5,0);
    \draw [rounded corners] (13.5,1) -- (14.5,1);
    \draw [rounded corners] (13.5,2) -- (14.5,2);
    \draw [rounded corners] (13.5,3) -- (14.5,3);
    \draw [rounded corners] (13.5,4) -- (14.5,4);

\end{tikzpicture}
\end{document}

==> tikz/coherence-shuffle-2.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,0){\scalebox{0.6}{$m$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,1){\scalebox{0.6}{$p$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,2){\scalebox{0.6}{$q$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,3){\scalebox{0.6}{$r$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (0,4){\scalebox{0.6}{$s$}};

    \draw [rounded corners] (0,0) -- (3,0);
    \draw [rounded corners] (0,1) -- (3,1);
    \draw [rounded corners] (0,2) -- (1,2) -- (2,3) -- (3,3);
    \draw [rounded corners] (0,3) -- (1,3) -- (2,2) -- (3,2);
    \draw [rounded corners] (0,4) -- (3,4);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (3, 2){$\shuffle_{\leq_2}$};

    \draw [rounded corners] (8.5,0) -- (11.5,0);
    \draw [rounded corners] (8.5,1) -- (9.5,1) -- (10.5,2) -- (11.5,2);
    \draw [rounded corners] (8.5,2) -- (9.5,2) -- (10.5,1) -- (11.5,1);
    \draw [rounded corners] (8.5,3) -- (11.5,3);
    \draw [rounded corners] (8.5,4) -- (11.5,4);

    \node at (13.5,2){$=$};

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (17.5,0){\scalebox{0.6}{$m$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (17.5,1){\scalebox{0.6}{$p$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (17.5,2){\scalebox{0.6}{$r$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (17.5,3){\scalebox{0.6}{$q$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (17.5,4){\scalebox{0.6}{$s$}};

    \draw [rounded corners] (17.5,0) -- (18.5,0);
    \draw [rounded corners] (17.5,1) -- (18.5,1);
    \draw [rounded corners] (17.5,2) -- (18.5,2);
    \draw [rounded corners] (17.5,3) -- (18.5,3);
    \draw [rounded corners] (17.5,4) -- (18.5,4);

    \node[draw, minimum height = 6em, minimum width = 5.5em, anchor = west] at (18.5, 2){$\shuffle_{\leq_2}$};

    \draw [rounded corners] (24,0) -- (27,0);
    \draw [rounded corners] (24,1) -- (25,1) -- (26,2) -- (27,2);
    \draw [rounded corners] (24,2) -- (25,2) -- (26,1) -- (27,1);
    \draw [rounded corners] (24,3) -- (27,3);
    \draw [rounded corners] (24,4) -- (27,4);

\end{tikzpicture}
\end{document}

==> tikz/coherence-shuffle-3.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \node[anchor = east] at (0,9){$=$};

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (3,7){\scalebox{0.6}{$p'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (3,8){\scalebox{0.6}{$r'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (3,9){\scalebox{0.6}{$q'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (3,10){\scalebox{0.6}{$s'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (3,11){\scalebox{0.6}{$n$}};

    \draw [rounded corners] (3,7) -- (6,7);
    \draw [rounded corners] (3,8) -- (4,8) -- (5,9) -- (6,9);
    \draw [rounded corners] (3,9) -- (4,9) -- (5,8) -- (6,8);
    \draw [rounded corners] (3,10) -- (6,10);
    \draw [rounded corners] (3,11) -- (6,11);

    \node at (8,9) {$=$};

    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (12,7){\scalebox{0.6}{$p'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (12,8){\scalebox{0.6}{$q'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (12,9){\scalebox{0.6}{$r'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (12,10){\scalebox{0.6}{$s'$}};
    \node[draw, minimum height = 1.25em, minimum width = 1.5em, anchor = east] at (12,11){\scalebox{0.6}{$n$}};


    \draw [rounded corners] (12,7) -- (13,7);
    \draw [rounded corners] (12,8) -- (13,8);
    \draw [rounded corners] (12,9) -- (13,9);
    \draw [rounded corners] (12,10) -- (13,10);
    \draw [rounded corners] (12,11) -- (13,11);

\end{tikzpicture}
\end{document}

==> tikz/dpo/dpo-example-3.tex <==
\documentclass{standalone}
\usepackage{ tikz-cd }
\usepackage{ amsmath }
\usepackage{ amssymb }
\usepackage{ stmaryrd }
\usepackage{ svg }
\usepackage{ xparse }
\usepackage{../../macros}

\svgpath{./../../svgs/.}

\begin{document}
    
\begin{tikzcd}[]
    \raisebox{-0.65em}{\includehypergraph{dpo/example-l}} \arrow{d} & \raisebox{-0.15em}{\includehypergraph{dpo/example-k}} \arrow{l} \arrow{r} \arrow{d} & \raisebox{-1em}{\includehypergraph{dpo/example-r}} \arrow{d} \\
    \raisebox{-1em}{\includehypergraph{dpo/example-g}} & \raisebox{-0.75em}{\includehypergraph{dpo/example-c}} \arrow{l} \arrow{r} & \raisebox{-0.65em}{\includehypergraph{dpo/example-h}}\\
    & \includehypergraph{dpo/example-j} \arrow{ur}\arrow{u}\arrow{ul} &
\end{tikzcd}

\end{document}


==> tikz/dpo/dpo-example-ilh.tex <==
\documentclass{standalone}
\usepackage{ tikz-cd }
\usepackage{ amsmath }
\usepackage{ amssymb }
\usepackage{ stmaryrd }
\usepackage{ svg }
\usepackage{ xparse }
\usepackage{../../macros}

\svgpath{./../../svgs/.}

\begin{document}
    
\begin{tikzcd}[row sep = large]
    \raisebox{-0.3em}{\includehypergraph{dpo/example-l-linear}} \arrow[Rightarrow]{r}{\htrim{-}} \arrow{d} & 
    \raisebox{-0.65em}{\includehypergraph{dpo/example-l}} \arrow{d} & 
    \raisebox{-0.15em}{\includehypergraph{dpo/example-k}} \arrow{l} \arrow{r} \arrow{d} & 
    \raisebox{-1em}{\includehypergraph{dpo/example-r}} \arrow{d} & 
    \raisebox{-1em}{\includehypergraph{dpo/example-r-linear}} \arrow[Rightarrow,swap]{l}{\htrim{-}} \\
    \raisebox{-1em}{\includehypergraph{dpo/example-g-int}} \arrow[Rightarrow,swap]{r}{\htrim{-}} \arrow[Rightarrow,bend right]{drr}{\io{-}} &
    \raisebox{-1em}{\includehypergraph{dpo/example-g}} & 
    \raisebox{-0.75em}{\includehypergraph{dpo/example-c}} \arrow{l} \arrow{r} & 
    \raisebox{-0.65em}{\includehypergraph{dpo/example-h}} \arrow[Rightarrow,swap]{r}{\hinter{-}{{}}} & 
    \raisebox{-0.8em}{\includehypergraph{dpo/example-h-int}} & \\
    & & \includehypergraph{dpo/example-j} \arrow{ur}\arrow{u}\arrow{ul} &
\end{tikzcd}

\end{document}


==> tikz/dpo/dpo.tex <==
\documentclass{standalone}
\usepackage{ tikz-cd }
\usepackage{ xparse }
\usepackage{../../macros}

\begin{document}
\begin{tikzcd}
    L \arrow{d} & K \arrow{l}\arrow{r}\arrow{d} & R \arrow{d}\\
    G \arrow[ur, phantom, "\usebox\pushoutl" , very near start, color=black] & C \arrow{l} \arrow{r} & H \arrow[ul, phantom, "\usebox\pushoutr" , very near start, color=black] \\
    & J \arrow{ul}\arrow{ur}\arrow{u} &
\end{tikzcd}
\end{document}

==> tikz/example-definability.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ amssymb }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1em]

    \draw [rounded corners] (-2,3) -- (1,3) -- (2,0) -- (3.5,0) -- (4.5,1) -- (5.5,1) -- (6.5,1.75) -- (8,1.75);
    \draw [rounded corners] (9.25,-0.25) -- (10,-0.25) -- (10,-1) -- (0,-1) -- (0,0) -- (1,0) -- (2,1) -- (3.5,1) -- (4.5,2) -- (5.5,2) -- (6.5, 1.25) -- (8, 1.25);
    \draw [rounded corners] (9.25,0.25) -- (10.5,0.25) -- (10.5,-1.5) -- (-0.5,-1.5) -- (-0.5,1) -- (1,1) -- (2,2) -- (3.5,2) -- (4.5,3) -- (13,3); %-- (7,3) -- (8,1.25);
    \draw [rounded corners] (9.25,1.5) -- (11,1.5) -- (11, -2) -- (-1,-2) -- (-1,2) -- (1,2) -- (2,3) -- (3.5,3) -- (4.5,0) -- (8,0);

    \node [draw, minimum height = 1.25em, minimum width = 1.25em, anchor=west] at (8,0) {\scalebox{0.75}{$\fork$}};
    \node [draw, minimum height = 1.25em, minimum width = 1.25em, anchor=west] at (8,1.5) {\scalebox{0.75}{$\join$}};

    \node [anchor=center] at (5.1,5) {\scalebox{0.8}{Tr$^3(\swap{3}{1} \seq \swap{3}{1} \seq \id[1] \tensor \swap{1}{1} \tensor \id[1] \seq \fork \tensor \join \tensor \,\id[1])$}};

\end{tikzpicture}
\end{document}


==> tikz/shuffle-example.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{../macros}

\begin{document}

\begin{tikzpicture}[yscale = -1, x = 0.5em, y = 1.25em]

    %step1

    \draw[rounded corners] (1,1) -- (2,1);
    \draw[rounded corners] (1,2) -- (2,2);
    \draw[rounded corners] (1,3) -- (2,3);
    
    \node[minimum width=1em,minimum height=1em,anchor=east] at (1,1){$v_0$};
    \node[minimum width=1em,minimum height=1em,anchor=east] at (1,2){$v_1$};
    \node[minimum width=1em,minimum height=1em,anchor=east] at (1,3){$v_2$};

    \node[draw,minimum width=2em, minimum height = 4em, anchor=west] at (2,2){$\phi_3$};

    \draw[rounded corners] (6,1) -- (7,1);
    \draw[rounded corners] (6,2) -- (7,2);
    \draw[rounded corners] (6,3) -- (7,3);

    \node[minimum width=1em,minimum height=1em,anchor=west] at (7,1){$v_3$};
    \node[minimum width=1em,minimum height=1em,anchor=west] at (7,2){$v_4$};
    \node[minimum width=1em,minimum height=1em,anchor=west] at (7,3){$v_5$};

    \node at (12,2){$=$};

    %step2 

    \draw[rounded corners] (17,1) -- (18,1) -- (20,2) -- (21,2);
    \draw[rounded corners] (17,2) -- (18,2) -- (20,1) -- (26,1);
    \draw[rounded corners] (17,3) -- (18,3) -- (20,3) -- (21,3);

    \node[minimum width=1em,minimum height=1em,anchor=east] at (17,1){$v_0$};
    \node[draw = lightgray, minimum width=1em,minimum height=1em,anchor=east] at (17,2){$v_1$};
    \node[minimum width=1em,minimum height=1em,anchor=east] at (17,3){$v_2$};

    \node[draw,minimum width=2em, minimum height = 2.5em, anchor=west] at (21,2.5){$\phi_2$};

    \draw[rounded corners] (25,2) -- (26,2);
    \draw[rounded corners] (25,3) -- (26,3);

    \node[draw = lightgray, minimum width=1em,minimum height=1em,anchor=west] at (26,1){$v_3$};
    \node[minimum width=1em,minimum height=1em,anchor=west] at (26,2){$v_4$};
    \node[minimum width=1em,minimum height=1em,anchor=west] at (26,3){$v_5$};

    \node[anchor=west] at (15.5,-0.5) {$\vconnsl(v_3) = v_1$};

    % step3

    \node at (31,2){$=$};

    \node[minimum width=1em,minimum height=1em,anchor=east] at (36,1){$v_0$};
    \node[text = gray, minimum width=1em,minimum height=1em,anchor=east] at (36,2){$v_1$};
    \node[draw = lightgray, minimum width=1em,minimum height=1em,anchor=east] at (36,3){$v_2$};

    \draw[rounded corners] (36,1) -- (37,1) -- (39,2) -- (40,2);
    \draw[rounded corners] (40,2) -- (41,2) -- (43,3) -- (44,3);
    \draw[rounded corners] (36,2) -- (37,2) -- (39,1) -- (49,1);
    \draw[rounded corners] (36,3) -- (41,3) -- (43,2) -- (49,2);

    \node[draw,minimum width=2em, minimum height = 1em, anchor=west] at (44,3){$\phi_1$};

    \draw[rounded corners] (48,3) -- (49,3);

    \node[text = gray, minimum width=1em,minimum height=1em,anchor=west] at (49,1){$v_3$};
    \node[draw = lightgray, minimum width=1em,minimum height=1em,anchor=west] at (49,2){$v_4$};
    \node[minimum width=1em,minimum height=1em,anchor=west] at (49,3){$v_5$};

    \node at (54,2){$=$};

    \node[anchor=west] at (36.5,-0.5) {$\vconnsl(v_4) = v_2$}; 

    %step4

    \node[draw=lightgray, minimum width=1em,minimum height=1em,anchor=east] at (59,1){$v_0$};
    \node[text=gray,minimum width=1em,minimum height=1em,anchor=east] at (59,2){$v_1$};
    \node[text=gray,minimum width=1em,minimum height=1em,anchor=east] at (59,3){$v_2$};

    \draw[rounded corners] (59,1) -- (60,1) -- (62,2) -- (64,2) -- (66,3) -- (67,3);
    \draw[rounded corners] (59,2) -- (60,2) -- (62,1) -- (67,1);
    \draw[rounded corners] (59,3) -- (64,3) -- (66,2) -- (67,2);


    \node[text=gray,minimum width=1em,minimum height=1em,anchor=west] at (67,1){$v_3$};
    \node[text=gray,minimum width=1em,minimum height=1em,anchor=west] at (67,2){$v_4$};
    \node[draw = lightgray, minimum width=1em,minimum height=1em,anchor=west] at (67,3){$v_5$};

    \node[anchor=west] at (57, -0.5){$\vconnsl(v_5) = v_0$};
\end{tikzpicture}

\end{document}

==> tikz/subterm.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ stmaryrd }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw (0,3) -- (1,3);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (1,3) {$f$};
    \draw (3.5,3) -- (4.5,3);

    \node at (6,3) {$=$};

    \draw (7.5,3.5) -- (8.5,3.5);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (8.5,3) {$\hat{f_1}$};
    \draw (11,2.5) -- (14.5,2.5);
    \draw (11,3.5) -- (12,3.5);
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (12,3.5) {$g$};
    \draw (13.5,3.5) -- (14.5,3.5);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (14.5,3) {$\hat{f_2}$};
    \draw (17,3.5) -- (18,3.5);
    \draw [rounded corners] (17,2.5) -- (18,2.5) -- (18,1.5) -- (7.5,1.5) -- (7.5,2.5) -- (8.5,2.5);

\end{tikzpicture}
\end{document}


==> tikz/term-rewrite.tex <==
\documentclass{standalone}
\usepackage{ tikz }
\usepackage{ xparse }
\usepackage{ stmaryrd }
\usepackage{../macros}

\begin{document}
\begin{tikzpicture}[yscale=-1,x=1em,y=1.25em]

    \draw (0,3) -- (1,3);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (1,3) {$g$};
    \draw (3.5,3) -- (4.5,3);

    \node at (6,3) {$=$};

    \draw (7.5,3.5) -- (8.5,3.5);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (8.5,3) {$\hat{f_1}$};
    \draw (11,2.5) -- (14.5,2.5);
    \draw (11,3.5) -- (12,3.5);
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (12,3.5) {$l$};
    \draw (13.5,3.5) -- (14.5,3.5);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (14.5,3) {$\hat{f_2}$};
    \draw (17,3.5) -- (18,3.5);
    \draw [rounded corners] (17,2.5) -- (18,2.5) -- (18,1.5) -- (7.5,1.5) -- (7.5,2.5) -- (8.5,2.5);

    \node at (21,3) {$\rewrite_{\mcr}$};

    \draw (23.5,3.5) -- (24.5,3.5);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (24.5,3) {$\hat{f_1}$};
    \draw (27,2.5) -- (30.5,2.5);
    \draw (27,3.5) -- (28,3.5);
    \node [draw, minimum width=1.5em, minimum height=1.5em, anchor=west] at (28,3.5) {$r$};
    \draw (29.5,3.5) -- (30.5,3.5);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (30.5,3) {$\hat{f_2}$};
    \draw (33,3.5) -- (34,3.5);
    \draw [rounded corners] (33,2.5) -- (34,2.5) -- (34,1.5) -- (23.5, 1.5) -- (23.5,2.5) -- (24.5,2.5);

    \node at (35.5,3) {$=$};

    \draw (37,3) -- (38,3);
    \node [draw, minimum width=2.5em, minimum height=2.5em, anchor=west] at (38,3) {$h$};
    \draw (40.5,3) -- (41.5,3);

\end{tikzpicture}
\end{document}

